BitSparse: Compact Activation Storage for ReLU Feed-Forward Networks

Reducing memory use in large language model (LLM) training is an ongoing challenge. Activation checkpointing saves memory by recomputation, while lossy compression changes the stored activations. The reemergence of sparse $\relu$ and $\relu^2$ activations creates a third opportunity: losslessly compressing the activation cache itself. We present BitSparse, a GPU-resident lossless compression format for sparse activations. Compression and reconstruction run in custom Triton kernels fused into an autograd function, shrinking the activation cache while recovering it exactly for the backward pass. Bfloat16 (BF16) and FP8 activations are supported. Optional sign-bit packing further increases compression up to close to the theoretical limit. We analyze its compression ratio and compare it to the theoretical optimum. BitSparse lowers per-token VRAM by 31\% and 30\% Modded-NanoGPT and Nemotron-H respectively, with overheads of no more than 1\% at practical sequence lengths. Additionally, a new preallocated buffer system avoids host synchronization during training when variable size tensors are allocated.

==> figures/bitsparse_overview.tex <==
% BitSparse overview figure: training context (left), activation cache (middle),
% GPU kernels (right).
%
% Requires \usepackage{tikz} and \usepackage{amsmath} (\operatorname).
% The palette below mirrors the one defined inside figures/bitsparse_codec.tikz
% so all three panels share the same accents.
%
% The three panels are fixed-height minipages so their backgrounds align, and
% they are joined by \hfill on a single line: keep a single paragraph, i.e. no
% blank lines between the panel blocks.
\begingroup
\definecolor{figInk}{HTML}{23364D}
\definecolor{figBlue}{HTML}{346A9A}
\definecolor{figTeal}{HTML}{287E80}
\definecolor{figValue}{HTML}{7853A0}
\definecolor{figSign}{HTML}{BD493D}
\definecolor{panelTrain}{HTML}{F5F0E7}
\definecolor{panelCache}{HTML}{EDF3FA}
\definecolor{panelGPU}{HTML}{ECF4EF}
\setlength{\fboxsep}{5pt}
%
% --------------------------------------------------------------- training --
% Motivation panel. Three stacked parts: activations are checkpointed, and that
% dense cache wastes storage in two ways -- (a) the 0.5-0.9 share of entries
% that are exact zeros still get a slot, and (b) every positive value carries a
% sign bit that is always zero. Parts (a) and (b) are the two levers the middle
% panel pulls on.
\colorbox{panelTrain}{%
\begin{minipage}[t][5.2cm][t]{\dimexpr0.22\linewidth-2\fboxsep\relax}
    \vspace{0pt}\raggedright\footnotesize
    \parbox[t][0.45cm]{\linewidth}{\raggedright\textbf{Training}}\par
    \medskip
    \centering
    \begin{tikzpicture}[
        x=1cm, y=1cm,
        card/.style={draw=figBlue!45,fill=white,rounded corners=2pt,
                     line width=0.5pt},
        title/.style={font=\scriptsize\bfseries,text=figInk,
                      text width=2.1cm,align=center,inner sep=0pt},
        body/.style={font=\scriptsize,text=figInk,
                     text width=2.1cm,align=center,inner sep=0pt},
        micro/.style={font=\tiny,text=figInk!85,
                      text width=2.1cm,align=center,inner sep=0pt},
        bitOn/.style={draw=figBlue!65,fill=figBlue!7,minimum height=0.30cm,
                      inner sep=1pt,font=\ttfamily\tiny,line width=0.4pt},
        slotOn/.style={draw=figBlue!70,fill=figBlue!45,line width=0.3pt},
        slotOff/.style={draw=figInk!30,fill=figInk!10,line width=0.3pt}
    ]
        % Setup: the forward activations are checkpointed; the equation names
        % the tensor that the cache holds.
        \draw[card] (-1.15,0) rectangle (1.15,-1.06);
        \node[micro] at (0,-0.28)
            {$\relu$ activations are cached};
        \node[body] at (0,-0.74) {$H=\relu(Z)$};
        \node[micro,text=figInk,text width=2.7cm] at (0,-1.30)
            {GPU memory is wasted:};
        % (a) the zeros: most entries are zero, yet each one is stored. The
        % slots are shaded by value -- blue for a nonzero entry, grey for a zero
        % -- and kept apart so that neighboring zeros stay distinct.
        \draw[card] (-1.15,-1.56) rectangle (1.15,-2.96);
        \node[title] at (0,-1.94)
            {(a) Activations:\\$\approx$93\% sparsity};
        \foreach \i in {1,3,4}{%
            \filldraw[slotOff] ({-1.08+\i*0.44},-2.28)
                rectangle ++(0.40,-0.28);
        }
        \foreach \i in {0,2}{%
            \filldraw[slotOn] ({-1.08+\i*0.44},-2.28)
                rectangle ++(0.40,-0.28);
        }
        \node[micro] at (0,-2.76) {storage is wasted};
        % (b) the sign bit: always zero for a positive value.
        \draw[card] (-1.15,-3.06) rectangle (1.15,-4.45);
        \node[title] at (0,-3.44)
            {(b) Positive values\\have sign bit 0};
        \node[bitOn,minimum width=0.30cm] (sgn) at (-0.46,-3.92)
            {\textcolor{figSign}{0}};
        \node[bitOn,minimum width=0.86cm] (pay) at (0.18,-3.92) {0110110};
        \node[micro] at (0,-4.24) {the sign bit is redundant};
    \end{tikzpicture}
\end{minipage}%
}\hfill
%
% ----------------------------------------------- activation compression --
% The middle column reads as two stacked panels: a white band spanning the full
% panel width separates the compression pipeline from the measured results.
% Keeping one \colorbox keeps the column exactly as tall as its neighbors,
% which the surrounding \hfill line relies on.
\colorbox{panelCache}{%
\begin{minipage}[t][5.2cm][t]{\dimexpr0.54\linewidth-2\fboxsep\relax}
    \vspace{0pt}\raggedright\footnotesize
    \parbox[t][0.45cm]{\linewidth}{\raggedright\textbf{BitSparse Activation Compression}}\par
    \medskip
    \centering
    \resizebox{\linewidth}{!}{\input{figures/bitsparse_codec.tikz}}
    % panel split: the rule overhangs into the \fboxsep padding on both sides
    \par\vspace{0.05cm}%
    \noindent\makebox[\linewidth][c]{%
        \textcolor{white}{\rule{\dimexpr\linewidth+2\fboxsep\relax}{0.14cm}}}%
    \par\vspace{0.08cm}\par
    \raggedright
    \parbox[t][0.45cm]{\linewidth}{\raggedright\textbf{Measured results}}\par
    \medskip
    \centering
    \begin{tikzpicture}[
        x=1cm, y=1cm,
        stat/.style={font=\fontsize{10.5}{11.5}\selectfont\bfseries,
                     text=figBlue!85!black,inner sep=0pt,anchor=north,
                     align=center},
        key/.style={font=\tiny,text=figInk!85,inner sep=0pt,
                    anchor=north,align=center}
    ]
        % Best measured BitSparse result against dense storage in each setting.
        \foreach \x/\val/\first/\second in {%
            -2.35/48\%/{memory reduction}/{in feedforward layers},
            0/30\%/{lower VRAM per token}/{Nemotron-H},
            2.35/97\%/{of attainable}/{decode bandwidth}} {
            \node[stat] at (\x,0) {\val};
            \node[key] at (\x,-0.42) {\first\\\second};
        }
    \end{tikzpicture}
\end{minipage}%
}\hfill
% ------------------------------------------------------------- GPU kernels --
\colorbox{panelGPU}{%
\begin{minipage}[t][5.2cm][t]{\dimexpr0.22\linewidth-2\fboxsep\relax}
    \vspace{0pt}\raggedright\footnotesize
    \parbox[t][0.45cm]{\linewidth}{\raggedright\textbf{GPU kernels}}\par
    \medskip
    \centering
    \begin{tikzpicture}[
        x=1cm, y=1cm,
        card/.style={draw=figBlue!45,fill=white,rounded corners=2pt,
                     line width=0.5pt},
        title/.style={font=\scriptsize\bfseries,text=figInk,
                      text width=2.1cm,align=center,inner sep=0pt},
        body/.style={font=\tiny,text=figInk!85,
                     text width=2.1cm,align=center,inner sep=0pt}
    ]
        % Three properties of the current GPU implementation.
        \draw[card] (-1.15,0) rectangle (1.15,-1.15);
        \node[title] at (0,-0.24) {Triton kernels};
        \node[body] at (0,-0.72) {Optimized kernels for \\ encoding and decoding};
        \draw[card] (-1.15,-1.31) rectangle (1.15,-2.46);
        \node[title] at (0,-1.55) {No host sync};
        \node[body] at (0,-2.03) {preallocated buffers;\\offsets stay on device};
        \draw[card] (-1.15,-2.62) rectangle (1.15,-3.77);
        \node[title] at (0,-2.86) {BF16 and FP8};
        \node[body] at (0,-3.34) {Support for low-precision datatypes};
        \node[body,text=figInk!75,text width=2.5cm] at (0,-4.12)
            {Lossless: the cache is\\recovered exactly};
    \end{tikzpicture}
\end{minipage}%
}
\endgroup

